Accelerating Amoebots via Reconfigurable Circuits

We consider an extension to the geometric amoebot model that allows amoebots to form so-called \emph{circuits}. Given a connected amoebot structure, a circuit is a subgraph formed by the amoebots that permits the instant transmission of signals. We show that such an extension allows for significantly faster solutions to a variety of problems related to programmable matter. More specifically, we provide algorithms for leader election, consensus, compass alignment, chirality agreement and shape recognition. Leader election can be solved in $\Theta(\log n)$ rounds, w.h.p., consensus in $O(1)$ rounds and both, compass alignment and chirality agreement, can be solved in $O(\log n)$ rounds, w.h.p. For shape recognition, the amoebots have to decide whether the amoebot structure forms a particular shape. We show how the amoebots can detect a parallelogram with linear and polynomial side ratio within $\Theta(\log{n})$ rounds, w.h.p. Finally, we show that the amoebots can detect a shape composed of triangles within $O(1)$ rounds, w.h.p.

==> (inline-0) <==
\begin{tikzpicture}
            \tikzmath{
                \scale = .3*3/2;
                \t = \scale/2;
                \h = sqrt(\scale^2 - (\scale/2)^2);
                % shape
                {
                    \filldraw[yellow]
                    (2*\h, 4*\t) --
                    (2*\h, 8*\t) --
                    (4*\h, 6*\t) --
                    cycle;
                };
                % amoebots
                for \i in {4,6,8}{
                    {
                        \filldraw (2*\h, \i*\t) circle (0.04);
                    };
                };
                for \i in {5,7}{
                    {
                        \filldraw (3*\h, \i*\t) circle (0.04);
                    };
                };
                for \i in {6}{
                    {
                        \filldraw (4*\h, \i*\t) circle (0.04);
                    };
                };
                {
                    \draw (2*\h, 4*\t) circle (0.12);
                % grid
                    % N - S
                    \draw[dotted] (0*\h, 2*\t) -- (0*\h, 6*\t);
                    \draw[dotted] (1*\h, 1*\t) -- (1*\h, 7*\t);
                    \draw[dotted] (2*\h, 0*\t) -- (2*\h, 8*\t);
                    \draw[dotted] (3*\h, 1*\t) -- (3*\h, 7*\t);
                    \draw[dotted] (4*\h, 2*\t) -- (4*\h, 6*\t);
                    % SW - NE
                    \draw[dotted] (0*\h, 6*\t) -- (2*\h, 8*\t);
                    \draw[dotted] (0*\h, 4*\t) -- (3*\h, 7*\t);
                    \draw[dotted] (0*\h, 2*\t) -- (4*\h, 6*\t);
                    \draw[dotted] (1*\h, 1*\t) -- (4*\h, 4*\t);
                    \draw[dotted] (2*\h, 0*\t) -- (4*\h, 2*\t);
                    % NW - SE
                    \draw[dotted] (2*\h, 8*\t) -- (4*\h, 6*\t);
                    \draw[dotted] (1*\h, 7*\t) -- (4*\h, 4*\t);
                    \draw[dotted] (0*\h, 6*\t) -- (4*\h, 2*\t);
                    \draw[dotted] (0*\h, 4*\t) -- (3*\h, 1*\t);
                    \draw[dotted] (0*\h, 2*\t) -- (2*\h, 0*\t);
                % bond
                    \draw (2*\h, 4*\t) -- (4*\h, 6*\t);
                    \draw (2*\h, 4*\t) -- (2*\h, 8*\t);
                };
            }
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.19\textwidth}
        \centering
        \begin{tikzpicture}
            \tikzmath{
                \scale = .3*3/2;
                \t = \scale/2;
                \h = sqrt(\scale^2 - (\scale/2)^2);
                % shape
                {
                    \filldraw[yellow]
                    (2*\h, 4*\t) --
                    (2*\h, 8*\t) --
                    (4*\h, 6*\t) --
                    cycle;
                    \filldraw[yellow]
                    (2*\h, 4*\t) --
                    (4*\h, 6*\t) --
                    (4*\h, 2*\t) --
                    cycle;
                };
                % amoebots
                for \i in {4,6,8}{
                    {
                        \filldraw (2*\h, \i*\t) circle (0.04);
                    };
                };
                for \i in {3,5,7}{
                    {
                        \filldraw (3*\h, \i*\t) circle (0.04);
                    };
                };
                for \i in {2,4,6}{
                    {
                        \filldraw (4*\h, \i*\t) circle (0.04);
                    };
                };
                {
                    \draw (2*\h, 4*\t) circle (0.12);
                % grid
                    % N - S
                    \draw[dotted] (0*\h, 2*\t) -- (0*\h, 6*\t);
                    \draw[dotted] (1*\h, 1*\t) -- (1*\h, 7*\t);
                    \draw[dotted] (2*\h, 0*\t) -- (2*\h, 8*\t);
                    \draw[dotted] (3*\h, 1*\t) -- (3*\h, 7*\t);
                    \draw[dotted] (4*\h, 2*\t) -- (4*\h, 6*\t);
                    % SW - NE
                    \draw[dotted] (0*\h, 6*\t) -- (2*\h, 8*\t);
                    \draw[dotted] (0*\h, 4*\t) -- (3*\h, 7*\t);
                    \draw[dotted] (0*\h, 2*\t) -- (4*\h, 6*\t);
                    \draw[dotted] (1*\h, 1*\t) -- (4*\h, 4*\t);
                    \draw[dotted] (2*\h, 0*\t) -- (4*\h, 2*\t);
                    % NW - SE
                    \draw[dotted] (2*\h, 8*\t) -- (4*\h, 6*\t);
                    \draw[dotted] (1*\h, 7*\t) -- (4*\h, 4*\t);
                    \draw[dotted] (0*\h, 6*\t) -- (4*\h, 2*\t);
                    \draw[dotted] (0*\h, 4*\t) -- (3*\h, 1*\t);
                    \draw[dotted] (0*\h, 2*\t) -- (2*\h, 0*\t);
                % bond
                    \draw (2*\h, 4*\t) -- (4*\h, 6*\t);
                    \draw (2*\h, 4*\t) -- (4*\h, 2*\t);
                    \draw (2*\h, 4*\t) -- (2*\h, 8*\t);
                };
            }
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.19\textwidth}
        \centering
        \begin{tikzpicture}
            \tikzmath{
                \scale = .3*3/2;
                \t = \scale/2;
                \h = sqrt(\scale^2 - (\scale/2)^2);
                % shape
                {
                    \filldraw[yellow]
                    (2*\h, 4*\t) --
                    (2*\h, 8*\t) --
                    (4*\h, 6*\t) --
                    cycle;
                    \filldraw[yellow]
                    (2*\h, 4*\t) --
                    (4*\h, 2*\t) --
                    (2*\h, 0*\t) --
                    cycle;
                };
                % amoebots
                for \i in {0,2,4,6,8}{
                    {
                        \filldraw (2*\h, \i*\t) circle (0.04);
                    };
                };
                for \i in {1,3,5,7}{
                    {
                        \filldraw (3*\h, \i*\t) circle (0.04);
                    };
                };
                for \i in {2,6}{
                    {
                        \filldraw (4*\h, \i*\t) circle (0.04);
                    };
                };
                {
                    \draw (2*\h, 4*\t) circle (0.12);
                % grid
                    % N - S
                    \draw[dotted] (0*\h, 2*\t) -- (0*\h, 6*\t);
                    \draw[dotted] (1*\h, 1*\t) -- (1*\h, 7*\t);
                    \draw[dotted] (2*\h, 0*\t) -- (2*\h, 8*\t);
                    \draw[dotted] (3*\h, 1*\t) -- (3*\h, 7*\t);
                    \draw[dotted] (4*\h, 2*\t) -- (4*\h, 6*\t);
                    % SW - NE
                    \draw[dotted] (0*\h, 6*\t) -- (2*\h, 8*\t);
                    \draw[dotted] (0*\h, 4*\t) -- (3*\h, 7*\t);
                    \draw[dotted] (0*\h, 2*\t) -- (4*\h, 6*\t);
                    \draw[dotted] (1*\h, 1*\t) -- (4*\h, 4*\t);
                    \draw[dotted] (2*\h, 0*\t) -- (4*\h, 2*\t);
                    % NW - SE
                    \draw[dotted] (2*\h, 8*\t) -- (4*\h, 6*\t);
                    \draw[dotted] (1*\h, 7*\t) -- (4*\h, 4*\t);
                    \draw[dotted] (0*\h, 6*\t) -- (4*\h, 2*\t);
                    \draw[dotted] (0*\h, 4*\t) -- (3*\h, 1*\t);
                    \draw[dotted] (0*\h, 2*\t) -- (2*\h, 0*\t);
                % bond
                    \draw (2*\h, 4*\t) -- (4*\h, 6*\t);
                    \draw (2*\h, 4*\t) -- (4*\h, 2*\t);
                    \draw (2*\h, 0*\t) -- (2*\h, 8*\t);
                };
            }
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.19\textwidth}
        \centering
        \begin{tikzpicture}
            \tikzmath{
                \scale = .3*3/2;
                \t = \scale/2;
                \h = sqrt(\scale^2 - (\scale/2)^2);
                % shape
                {
                    \filldraw[yellow]
                    (2*\h, 4*\t) --
                    (0*\h, 2*\t) --
                    (2*\h, 0*\t) --
                    cycle;
                    \filldraw[yellow]
                    (2*\h, 4*\t) --
                    (2*\h, 8*\t) --
                    (4*\h, 6*\t) --
                    cycle;
                };
                % amoebots
                for \i in {2}{
                    {
                        \filldraw (0*\h, \i*\t) circle (0.04);
                    };
                };
                for \i in {1,3}{
                    {
                        \filldraw (1*\h, \i*\t) circle (0.04);
                    };
                };
                for \i in {0,2,4,6,8}{
                    {
                        \filldraw (2*\h, \i*\t) circle (0.04);
                    };
                };
                for \i in {5,7}{
                    {
                        \filldraw (3*\h, \i*\t) circle (0.04);
                    };
                };
                for \i in {6}{
                    {
                        \filldraw (4*\h, \i*\t) circle (0.04);
                    };
                };
                {
                    \draw (2*\h, 4*\t) circle (0.12);
                % grid
                    % N - S
                    \draw[dotted] (0*\h, 2*\t) -- (0*\h, 6*\t);
                    \draw[dotted] (1*\h, 1*\t) -- (1*\h, 7*\t);
                    \draw[dotted] (2*\h, 0*\t) -- (2*\h, 8*\t);
                    \draw[dotted] (3*\h, 1*\t) -- (3*\h, 7*\t);
                    \draw[dotted] (4*\h, 2*\t) -- (4*\h, 6*\t);
                    % SW - NE
                    \draw[dotted] (0*\h, 6*\t) -- (2*\h, 8*\t);
                    \draw[dotted] (0*\h, 4*\t) -- (3*\h, 7*\t);
                    \draw[dotted] (0*\h, 2*\t) -- (4*\h, 6*\t);
                    \draw[dotted] (1*\h, 1*\t) -- (4*\h, 4*\t);
                    \draw[dotted] (2*\h, 0*\t) -- (4*\h, 2*\t);
                    % NW - SE
                    \draw[dotted] (2*\h, 8*\t) -- (4*\h, 6*\t);
                    \draw[dotted] (1*\h, 7*\t) -- (4*\h, 4*\t);
                    \draw[dotted] (0*\h, 6*\t) -- (4*\h, 2*\t);
                    \draw[dotted] (0*\h, 4*\t) -- (3*\h, 1*\t);
                    \draw[dotted] (0*\h, 2*\t) -- (2*\h, 0*\t);
                % bond
                    \draw (0*\h, 2*\t) -- (4*\h, 6*\t);
                    \draw (2*\h, 0*\t) -- (2*\h, 8*\t);
                };
            }
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.19\textwidth}
        \centering
        \begin{tikzpicture}
            \tikzmath{
                \scale = .3*3/2;
                \t = \scale/2;
                \h = sqrt(\scale^2 - (\scale/2)^2);
                % shape
                {
                    \filldraw[yellow]
                    (2*\h, 4*\t) --
                    (0*\h, 2*\t) --
                    (2*\h, 0*\t) --
                    cycle;
                    \filldraw[yellow]
                    (2*\h, 4*\t) --
                    (2*\h, 8*\t) --
                    (4*\h, 6*\t) --
                    cycle;
                    \filldraw[yellow]
                    (2*\h, 4*\t) --
                    (4*\h, 6*\t) --
                    (4*\h, 2*\t) --
                    cycle;
                };
                % amoebots
                for \i in {2}{
                    {
                        \filldraw (0*\h, \i*\t) circle (0.04);
                    };
                };
                for \i in {1,3}{
                    {
                        \filldraw (1*\h, \i*\t) circle (0.04);
                    };
                };
                for \i in {0,2,4,6,8}{
                    {
                        \filldraw (2*\h, \i*\t) circle (0.04);
                    };
                };
                for \i in {3,5,7}{
                    {
                        \filldraw (3*\h, \i*\t) circle (0.04);
                    };
                };
                for \i in {2,4,6}{
                    {
                        \filldraw (4*\h, \i*\t) circle (0.04);
                    };
                };
                {
                    \draw (2*\h, 4*\t) circle (0.12);
                % grid
                    % N - S
                    \draw[dotted] (0*\h, 2*\t) -- (0*\h, 6*\t);
                    \draw[dotted] (1*\h, 1*\t) -- (1*\h, 7*\t);
                    \draw[dotted] (2*\h, 0*\t) -- (2*\h, 8*\t);
                    \draw[dotted] (3*\h, 1*\t) -- (3*\h, 7*\t);
                    \draw[dotted] (4*\h, 2*\t) -- (4*\h, 6*\t);
                    % SW - NE
                    \draw[dotted] (0*\h, 6*\t) -- (2*\h, 8*\t);
                    \draw[dotted] (0*\h, 4*\t) -- (3*\h, 7*\t);
                    \draw[dotted] (0*\h, 2*\t) -- (4*\h, 6*\t);
                    \draw[dotted] (1*\h, 1*\t) -- (4*\h, 4*\t);
                    \draw[dotted] (2*\h, 0*\t) -- (4*\h, 2*\t);
                    % NW - SE
                    \draw[dotted] (2*\h, 8*\t) -- (4*\h, 6*\t);
                    \draw[dotted] (1*\h, 7*\t) -- (4*\h, 4*\t);
                    \draw[dotted] (0*\h, 6*\t) -- (4*\h, 2*\t);
                    \draw[dotted] (0*\h, 4*\t) -- (3*\h, 1*\t);
                    \draw[dotted] (0*\h, 2*\t) -- (2*\h, 0*\t);
                % bond
                    \draw (0*\h, 2*\t) -- (4*\h, 6*\t);
                    \draw (2*\h, 4*\t) -- (4*\h, 2*\t);
                    \draw (2*\h, 0*\t) -- (2*\h, 8*\t);
                };
            }
        \end{tikzpicture}
    \end{subfigure}
    
    ~
    
    \begin{subfigure}[b]{0.19\textwidth}
        \centering
        \begin{tikzpicture}
            \tikzmath{
                \scale = .3*3/2;
                \t = \scale/2;
                \h = sqrt(\scale^2 - (\scale/2)^2);
                % shape
                {
                    \filldraw[yellow]
                    (2*\h, 4*\t) --
                    (0*\h, 6*\t) --
                    (0*\h, 2*\t) --
                    cycle;
                    \filldraw[yellow]
                    (2*\h, 4*\t) --
                    (2*\h, 8*\t) --
                    (4*\h, 6*\t) --
                    cycle;
                    \filldraw[yellow]
                    (2*\h, 4*\t) --
                    (4*\h, 2*\t) --
                    (2*\h, 0*\t) --
                    cycle;
                };
                % amoebots
                for \i in {2,4,6}{
                    {
                        \filldraw (0*\h, \i*\t) circle (0.04);
                    };
                };
                for \i in {3,5}{
                    {
                        \filldraw (1*\h, \i*\t) circle (0.04);
                    };
                };
                for \i in {0,2,4,6,8}{
                    {
                        \filldraw (2*\h, \i*\t) circle (0.04);
                    };
                };
                for \i in {1,3,5,7}{
                    {
                        \filldraw (3*\h, \i*\t) circle (0.04);
                    };
                };
                for \i in {2,6}{
                    {
                        \filldraw (4*\h, \i*\t) circle (0.04);
                    };
                };
                {
                    \draw (2*\h, 4*\t) circle (0.12);
                % grid
                    % N - S
                    \draw[dotted] (0*\h, 2*\t) -- (0*\h, 6*\t);
                    \draw[dotted] (1*\h, 1*\t) -- (1*\h, 7*\t);
                    \draw[dotted] (2*\h, 0*\t) -- (2*\h, 8*\t);
                    \draw[dotted] (3*\h, 1*\t) -- (3*\h, 7*\t);
                    \draw[dotted] (4*\h, 2*\t) -- (4*\h, 6*\t);
                    % SW - NE
                    \draw[dotted] (0*\h, 6*\t) -- (2*\h, 8*\t);
                    \draw[dotted] (0*\h, 4*\t) -- (3*\h, 7*\t);
                    \draw[dotted] (0*\h, 2*\t) -- (4*\h, 6*\t);
                    \draw[dotted] (1*\h, 1*\t) -- (4*\h, 4*\t);
                    \draw[dotted] (2*\h, 0*\t) -- (4*\h, 2*\t);
                    % NW - SE
                    \draw[dotted] (2*\h, 8*\t) -- (4*\h, 6*\t);
                    \draw[dotted] (1*\h, 7*\t) -- (4*\h, 4*\t);
                    \draw[dotted] (0*\h, 6*\t) -- (4*\h, 2*\t);
                    \draw[dotted] (0*\h, 4*\t) -- (3*\h, 1*\t);
                    \draw[dotted] (0*\h, 2*\t) -- (2*\h, 0*\t);
                % bond
                    \draw (0*\h, 2*\t) -- (4*\h, 6*\t);
                    \draw (0*\h, 6*\t) -- (4*\h, 2*\t);
                    \draw (2*\h, 0*\t) -- (2*\h, 8*\t);
                };
            }
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.19\textwidth}
        \centering
        \begin{tikzpicture}
            \tikzmath{
                \scale = .3*3/2;
                \t = \scale/2;
                \h = sqrt(\scale^2 - (\scale/2)^2);
                % shape
                {
                    \filldraw[yellow]
                    (2*\h, 4*\t) --
                    (0*\h, 2*\t) --
                    (2*\h, 0*\t) --
                    cycle;
                    \filldraw[yellow]
                    (2*\h, 4*\t) --
                    (2*\h, 8*\t) --
                    (4*\h, 6*\t) --
                    cycle;
                    \filldraw[yellow]
                    (2*\h, 4*\t) --
                    (4*\h, 6*\t) --
                    (4*\h, 2*\t) --
                    cycle;
                    \filldraw[yellow]
                    (2*\h, 4*\t) --
                    (4*\h, 2*\t) --
                    (2*\h, 0*\t) --
                    cycle;
                };
                % amoebots
                for \i in {2}{
                    {
                        \filldraw (0*\h, \i*\t) circle (0.04);
                    };
                };
                for \i in {1,3}{
                    {
                        \filldraw (1*\h, \i*\t) circle (0.04);
                    };
                };
                for \i in {0,2,4,6,8}{
                    {
                        \filldraw (2*\h, \i*\t) circle (0.04);
                    };
                };
                for \i in {1,3,5,7}{
                    {
                        \filldraw (3*\h, \i*\t) circle (0.04);
                    };
                };
                for \i in {2,4,6}{
                    {
                        \filldraw (4*\h, \i*\t) circle (0.04);
                    };
                };
                {
                    \draw (2*\h, 4*\t) circle (0.12);
                % grid
                    % N - S
                    \draw[dotted] (0*\h, 2*\t) -- (0*\h, 6*\t);
                    \draw[dotted] (1*\h, 1*\t) -- (1*\h, 7*\t);
                    \draw[dotted] (2*\h, 0*\t) -- (2*\h, 8*\t);
                    \draw[dotted] (3*\h, 1*\t) -- (3*\h, 7*\t);
                    \draw[dotted] (4*\h, 2*\t) -- (4*\h, 6*\t);
                    % SW - NE
                    \draw[dotted] (0*\h, 6*\t) -- (2*\h, 8*\t);
                    \draw[dotted] (0*\h, 4*\t) -- (3*\h, 7*\t);
                    \draw[dotted] (0*\h, 2*\t) -- (4*\h, 6*\t);
                    \draw[dotted] (1*\h, 1*\t) -- (4*\h, 4*\t);
                    \draw[dotted] (2*\h, 0*\t) -- (4*\h, 2*\t);
                    % NW - SE
                    \draw[dotted] (2*\h, 8*\t) -- (4*\h, 6*\t);
                    \draw[dotted] (1*\h, 7*\t) -- (4*\h, 4*\t);
                    \draw[dotted] (0*\h, 6*\t) -- (4*\h, 2*\t);
                    \draw[dotted] (0*\h, 4*\t) -- (3*\h, 1*\t);
                    \draw[dotted] (0*\h, 2*\t) -- (2*\h, 0*\t);
                % bond
                    \draw (0*\h, 2*\t) -- (4*\h, 6*\t);
                    \draw (2*\h, 4*\t) -- (4*\h, 2*\t);
                    \draw (2*\h, 0*\t) -- (2*\h, 8*\t);
                };
            }
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.19\textwidth}
        \centering
        \begin{tikzpicture}
            \tikzmath{
                \scale = .3*3/2;
                \t = \scale/2;
                \h = sqrt(\scale^2 - (\scale/2)^2);
                % shape
                {
                    \filldraw[yellow]
                    (2*\h, 4*\t) --
                    (0*\h, 6*\t) --
                    (0*\h, 2*\t) --
                    cycle;
                    \filldraw[yellow]
                    (2*\h, 4*\t) --
                    (2*\h, 8*\t) --
                    (4*\h, 6*\t) --
                    cycle;
                    \filldraw[yellow]
                    (2*\h, 4*\t) --
                    (4*\h, 6*\t) --
                    (4*\h, 2*\t) --
                    cycle;
                    \filldraw[yellow]
                    (2*\h, 4*\t) --
                    (4*\h, 2*\t) --
                    (2*\h, 0*\t) --
                    cycle;
                };
                % amoebots
                for \i in {2,4,6}{
                    {
                        \filldraw (0*\h, \i*\t) circle (0.04);
                    };
                };
                for \i in {3,5}{
                    {
                        \filldraw (1*\h, \i*\t) circle (0.04);
                    };
                };
                for \i in {0,2,4,6,8}{
                    {
                        \filldraw (2*\h, \i*\t) circle (0.04);
                    };
                };
                for \i in {1,3,5,7}{
                    {
                        \filldraw (3*\h, \i*\t) circle (0.04);
                    };
                };
                for \i in {2,4,6}{
                    {
                        \filldraw (4*\h, \i*\t) circle (0.04);
                    };
                };
                {
                    \draw (2*\h, 4*\t) circle (0.12);
                % grid
                    % N - S
                    \draw[dotted] (0*\h, 2*\t) -- (0*\h, 6*\t);
                    \draw[dotted] (1*\h, 1*\t) -- (1*\h, 7*\t);
                    \draw[dotted] (2*\h, 0*\t) -- (2*\h, 8*\t);
                    \draw[dotted] (3*\h, 1*\t) -- (3*\h, 7*\t);
                    \draw[dotted] (4*\h, 2*\t) -- (4*\h, 6*\t);
                    % SW - NE
                    \draw[dotted] (0*\h, 6*\t) -- (2*\h, 8*\t);
                    \draw[dotted] (0*\h, 4*\t) -- (3*\h, 7*\t);
                    \draw[dotted] (0*\h, 2*\t) -- (4*\h, 6*\t);
                    \draw[dotted] (1*\h, 1*\t) -- (4*\h, 4*\t);
                    \draw[dotted] (2*\h, 0*\t) -- (4*\h, 2*\t);
                    % NW - SE
                    \draw[dotted] (2*\h, 8*\t) -- (4*\h, 6*\t);
                    \draw[dotted] (1*\h, 7*\t) -- (4*\h, 4*\t);
                    \draw[dotted] (0*\h, 6*\t) -- (4*\h, 2*\t);
                    \draw[dotted] (0*\h, 4*\t) -- (3*\h, 1*\t);
                    \draw[dotted] (0*\h, 2*\t) -- (2*\h, 0*\t);
                % bond
                    \draw (0*\h, 2*\t) -- (4*\h, 6*\t);
                    \draw (0*\h, 6*\t) -- (4*\h, 2*\t);
                    \draw (2*\h, 0*\t) -- (2*\h, 8*\t);
                };
            }
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.19\textwidth}
        \centering
        \begin{tikzpicture}
            \tikzmath{
                \scale = .3*3/2;
                \t = \scale/2;
                \h = sqrt(\scale^2 - (\scale/2)^2);
                % shape
                {
                    \filldraw[yellow]
                    (2*\h, 4*\t) --
                    (0*\h, 6*\t) --
                    (0*\h, 2*\t) --
                    cycle;
                    \filldraw[yellow]
                    (2*\h, 4*\t) --
                    (0*\h, 2*\t) --
                    (2*\h, 0*\t) --
                    cycle;
                    \filldraw[yellow]
                    (2*\h, 4*\t) --
                    (2*\h, 8*\t) --
                    (4*\h, 6*\t) --
                    cycle;
                    \filldraw[yellow]
                    (2*\h, 4*\t) --
                    (4*\h, 6*\t) --
                    (4*\h, 2*\t) --
                    cycle;
                };
                % amoebots
                for \i in {2,4,6}{
                    {
                        \filldraw (0*\h, \i*\t) circle (0.04);
                    };
                };
                for \i in {1,3,5}{
                    {
                        \filldraw (1*\h, \i*\t) circle (0.04);
                    };
                };
                for \i in {0,2,4,6,8}{
                    {
                        \filldraw (2*\h, \i*\t) circle (0.04);
                    };
                };
                for \i in {3,5,7}{
                    {
                        \filldraw (3*\h, \i*\t) circle (0.04);
                    };
                };
                for \i in {2,4,6}{
                    {
                        \filldraw (4*\h, \i*\t) circle (0.04);
                    };
                };
                {
                    \draw (2*\h, 4*\t) circle (0.12);
                % grid
                    % N - S
                    \draw[dotted] (0*\h, 2*\t) -- (0*\h, 6*\t);
                    \draw[dotted] (1*\h, 1*\t) -- (1*\h, 7*\t);
                    \draw[dotted] (2*\h, 0*\t) -- (2*\h, 8*\t);
                    \draw[dotted] (3*\h, 1*\t) -- (3*\h, 7*\t);
                    \draw[dotted] (4*\h, 2*\t) -- (4*\h, 6*\t);
                    % SW - NE
                    \draw[dotted] (0*\h, 6*\t) -- (2*\h, 8*\t);
                    \draw[dotted] (0*\h, 4*\t) -- (3*\h, 7*\t);
                    \draw[dotted] (0*\h, 2*\t) -- (4*\h, 6*\t);
                    \draw[dotted] (1*\h, 1*\t) -- (4*\h, 4*\t);
                    \draw[dotted] (2*\h, 0*\t) -- (4*\h, 2*\t);
                    % NW - SE
                    \draw[dotted] (2*\h, 8*\t) -- (4*\h, 6*\t);
                    \draw[dotted] (1*\h, 7*\t) -- (4*\h, 4*\t);
                    \draw[dotted] (0*\h, 6*\t) -- (4*\h, 2*\t);
                    \draw[dotted] (0*\h, 4*\t) -- (3*\h, 1*\t);
                    \draw[dotted] (0*\h, 2*\t) -- (2*\h, 0*\t);
                % bond
                    \draw (0*\h, 2*\t) -- (4*\h, 6*\t);
                    \draw (0*\h, 6*\t) -- (4*\h, 2*\t);
                    \draw (2*\h, 0*\t) -- (2*\h, 8*\t);
                };
            }
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.19\textwidth}
        \centering
        \begin{tikzpicture}
            \tikzmath{
                \scale = .3*3/2;
                \t = \scale/2;
                \h = sqrt(\scale^2 - (\scale/2)^2);
                % shape
                {
                    \filldraw[yellow]
                    (2*\h, 4*\t) --
                    (0*\h, 6*\t) --
                    (0*\h, 2*\t) --
                    cycle;
                    \filldraw[yellow]
                    (2*\h, 4*\t) --
                    (0*\h, 2*\t) --
                    (2*\h, 0*\t) --
                    cycle;
                    \filldraw[yellow]
                    (2*\h, 4*\t) --
                    (2*\h, 8*\t) --
                    (4*\h, 6*\t) --
                    cycle;
                    \filldraw[yellow]
                    (2*\h, 4*\t) --
                    (4*\h, 6*\t) --
                    (4*\h, 2*\t) --
                    cycle;
                    \filldraw[yellow]
                    (2*\h, 4*\t) --
                    (4*\h, 2*\t) --
                    (2*\h, 0*\t) --
                    cycle;
                };
                % amoebots
                for \i in {2,4,6}{
                    {
                        \filldraw (0*\h, \i*\t) circle (0.04);
                    };
                };
                for \i in {1,3,5}{
                    {
                        \filldraw (1*\h, \i*\t) circle (0.04);
                    };
                };
                for \i in {0,2,4,6,8}{
                    {
                        \filldraw (2*\h, \i*\t) circle (0.04);
                    };
                };
                for \i in {1,3,5,7}{
                    {
                        \filldraw (3*\h, \i*\t) circle (0.04);
                    };
                };
                for \i in {2,4,6}{
                    {
                        \filldraw (4*\h, \i*\t) circle (0.04);
                    };
                };
                {
                    \draw (2*\h, 4*\t) circle (0.12);
                % grid
                    % N - S
                    \draw[dotted] (0*\h, 2*\t) -- (0*\h, 6*\t);
                    \draw[dotted] (1*\h, 1*\t) -- (1*\h, 7*\t);
                    \draw[dotted] (2*\h, 0*\t) -- (2*\h, 8*\t);
                    \draw[dotted] (3*\h, 1*\t) -- (3*\h, 7*\t);
                    \draw[dotted] (4*\h, 2*\t) -- (4*\h, 6*\t);
                    % SW - NE
                    \draw[dotted] (0*\h, 6*\t) -- (2*\h, 8*\t);
                    \draw[dotted] (0*\h, 4*\t) -- (3*\h, 7*\t);
                    \draw[dotted] (0*\h, 2*\t) -- (4*\h, 6*\t);
                    \draw[dotted] (1*\h, 1*\t) -- (4*\h, 4*\t);
                    \draw[dotted] (2*\h, 0*\t) -- (4*\h, 2*\t);
                    % NW - SE
                    \draw[dotted] (2*\h, 8*\t) -- (4*\h, 6*\t);
                    \draw[dotted] (1*\h, 7*\t) -- (4*\h, 4*\t);
                    \draw[dotted] (0*\h, 6*\t) -- (4*\h, 2*\t);
                    \draw[dotted] (0*\h, 4*\t) -- (3*\h, 1*\t);
                    \draw[dotted] (0*\h, 2*\t) -- (2*\h, 0*\t);
                % bond
                    \draw (0*\h, 2*\t) -- (4*\h, 6*\t);
                    \draw (0*\h, 6*\t) -- (4*\h, 2*\t);
                    \draw (2*\h, 0*\t) -- (2*\h, 8*\t);
                };
            }
        \end{tikzpicture}
\begin{tikzpicture}
            \tikzmath{
                \scale = .3/2;
                \t = \scale/2;
                \h = sqrt(\scale^2 - (\scale/2)^2);
                \j = 0;
                for \i in {6,18,30}{
                    {
                        % right
                        \filldraw[yellow]
                        (\j*\h, \i*\t) --
                        (\j*\h+6*\h, \i*\t+6*\t) --
                        (\j*\h+6*\h, \i*\t-6*\t) --
                        cycle;
                        \filldraw (\j*\h, \i*\t) circle (0.04);
                        \filldraw (\j*\h+6*\h, \i*\t+6*\t) circle (0.04);
                        \filldraw (\j*\h+6*\h, \i*\t-6*\t) circle (0.04);
                        \filldraw (\j*\h+6*\h, \i*\t) circle (0.04);
                        \filldraw (\j*\h+3*\h, \i*\t+3*\t) circle (0.04);
                        \filldraw (\j*\h+3*\h, \i*\t-3*\t) circle (0.04);
                        \draw (\j*\h, \i*\t) -- (\j*\h+6*\h, \i*\t+6*\t);
                        \draw (\j*\h, \i*\t) -- (\j*\h+6*\h, \i*\t-6*\t);
                        \draw (\j*\h+6*\h, \i*\t+6*\t) -- (\j*\h+6*\h, \i*\t-6*\t);
                        \draw[dotted] (\j*\h+6*\h, \i*\t) -- (\j*\h+3*\h, \i*\t+3*\t);
                        \draw[dotted] (\j*\h+6*\h, \i*\t) -- (\j*\h+3*\h, \i*\t-3*\t);
                        \draw[dotted] (\j*\h+3*\h, \i*\t+3*\t) -- (\j*\h+3*\h, \i*\t-3*\t);
                    };
                };
                \j = 6;
                for \i in {12,24}{
                    {
                        % right
                        \filldraw[yellow]
                        (\j*\h, \i*\t) --
                        (\j*\h+6*\h, \i*\t+6*\t) --
                        (\j*\h+6*\h, \i*\t-6*\t) --
                        cycle;
                        \filldraw (\j*\h, \i*\t) circle (0.04);
                        \filldraw (\j*\h+6*\h, \i*\t+6*\t) circle (0.04);
                        \filldraw (\j*\h+6*\h, \i*\t-6*\t) circle (0.04);
                        \filldraw (\j*\h+6*\h, \i*\t) circle (0.04);
                        \filldraw (\j*\h+3*\h, \i*\t+3*\t) circle (0.04);
                        \filldraw (\j*\h+3*\h, \i*\t-3*\t) circle (0.04);
                        \draw (\j*\h, \i*\t) -- (\j*\h+6*\h, \i*\t+6*\t);
                        \draw (\j*\h, \i*\t) -- (\j*\h+6*\h, \i*\t-6*\t);
                        \draw (\j*\h+6*\h, \i*\t+6*\t) -- (\j*\h+6*\h, \i*\t-6*\t);
                        \draw[dotted] (\j*\h+6*\h, \i*\t) -- (\j*\h+3*\h, \i*\t+3*\t);
                        \draw[dotted] (\j*\h+6*\h, \i*\t) -- (\j*\h+3*\h, \i*\t-3*\t);
                        \draw[dotted] (\j*\h+3*\h, \i*\t+3*\t) -- (\j*\h+3*\h, \i*\t-3*\t);
                        % left
                        \filldraw[yellow]
                        (\j*\h, \i*\t) --
                        (\j*\h-6*\h, \i*\t+6*\t) --
                        (\j*\h-6*\h, \i*\t-6*\t) --
                        cycle;
                        \filldraw (\j*\h, \i*\t) circle (0.04);
                        \filldraw (\j*\h-6*\h, \i*\t+6*\t) circle (0.04);
                        \filldraw (\j*\h-6*\h, \i*\t-6*\t) circle (0.04);
                        \filldraw (\j*\h-6*\h, \i*\t) circle (0.04);
                        \filldraw (\j*\h-3*\h, \i*\t+3*\t) circle (0.04);
                        \filldraw (\j*\h-3*\h, \i*\t-3*\t) circle (0.04);
                        \draw (\j*\h, \i*\t) -- (\j*\h-6*\h, \i*\t+6*\t);
                        \draw (\j*\h, \i*\t) -- (\j*\h-6*\h, \i*\t-6*\t);
                        \draw (\j*\h-6*\h, \i*\t+6*\t) -- (\j*\h-6*\h, \i*\t-6*\t);
                        \draw[dotted] (\j*\h-6*\h, \i*\t) -- (\j*\h-3*\h, \i*\t+3*\t);
                        \draw[dotted] (\j*\h-6*\h, \i*\t) -- (\j*\h-3*\h, \i*\t-3*\t);
                        \draw[dotted] (\j*\h-3*\h, \i*\t+3*\t) -- (\j*\h-3*\h, \i*\t-3*\t);
                    };
                };
                \j = 12;
                for \i in {18}{
                    {
                        % right
                        \filldraw[yellow]
                        (\j*\h, \i*\t) --
                        (\j*\h+6*\h, \i*\t+6*\t) --
                        (\j*\h+6*\h, \i*\t-6*\t) --
                        cycle;
                        \filldraw (\j*\h, \i*\t) circle (0.04);
                        \filldraw (\j*\h+6*\h, \i*\t+6*\t) circle (0.04);
                        \filldraw (\j*\h+6*\h, \i*\t-6*\t) circle (0.04);
                        \filldraw (\j*\h+6*\h, \i*\t) circle (0.04);
                        \filldraw (\j*\h+3*\h, \i*\t+3*\t) circle (0.04);
                        \filldraw (\j*\h+3*\h, \i*\t-3*\t) circle (0.04);
                        \draw (\j*\h, \i*\t) -- (\j*\h+6*\h, \i*\t+6*\t);
                        \draw (\j*\h, \i*\t) -- (\j*\h+6*\h, \i*\t-6*\t);
                        \draw (\j*\h+6*\h, \i*\t+6*\t) -- (\j*\h+6*\h, \i*\t-6*\t);
                        \draw[dotted] (\j*\h+6*\h, \i*\t) -- (\j*\h+3*\h, \i*\t+3*\t);
                        \draw[dotted] (\j*\h+6*\h, \i*\t) -- (\j*\h+3*\h, \i*\t-3*\t);
                        \draw[dotted] (\j*\h+3*\h, \i*\t+3*\t) -- (\j*\h+3*\h, \i*\t-3*\t);
                        % left
                        cycle;
                        \filldraw (\j*\h, \i*\t) circle (0.04);
                        \filldraw (\j*\h-6*\h, \i*\t+6*\t) circle (0.04);
                        \filldraw (\j*\h-6*\h, \i*\t-6*\t) circle (0.04);
                        \filldraw (\j*\h-6*\h, \i*\t) circle (0.04);
                        \filldraw (\j*\h-3*\h, \i*\t+3*\t) circle (0.04);
                        \filldraw (\j*\h-3*\h, \i*\t-3*\t) circle (0.04);
                        \draw (\j*\h, \i*\t) -- (\j*\h-6*\h, \i*\t+6*\t);
                        \draw (\j*\h, \i*\t) -- (\j*\h-6*\h, \i*\t-6*\t);
                        \draw (\j*\h-6*\h, \i*\t+6*\t) -- (\j*\h-6*\h, \i*\t-6*\t);
                        \draw[dotted] (\j*\h-6*\h, \i*\t) -- (\j*\h-3*\h, \i*\t+3*\t);
                        \draw[dotted] (\j*\h-6*\h, \i*\t) -- (\j*\h-3*\h, \i*\t-3*\t);
                        \draw[dotted] (\j*\h-3*\h, \i*\t+3*\t) -- (\j*\h-3*\h, \i*\t-3*\t);
                    };
                };
                for \i in {6,30}{
                    {
                        % left
                        \filldraw[yellow]
                        (\j*\h, \i*\t) --
                        (\j*\h-6*\h, \i*\t+6*\t) --
                        (\j*\h-6*\h, \i*\t-6*\t) --
                        cycle;
                        \filldraw (\j*\h, \i*\t) circle (0.04);
                        \filldraw (\j*\h-6*\h, \i*\t+6*\t) circle (0.04);
                        \filldraw (\j*\h-6*\h, \i*\t-6*\t) circle (0.04);
                        \filldraw (\j*\h-6*\h, \i*\t) circle (0.04);
                        \filldraw (\j*\h-3*\h, \i*\t+3*\t) circle (0.04);
                        \filldraw (\j*\h-3*\h, \i*\t-3*\t) circle (0.04);
                        \draw (\j*\h, \i*\t) -- (\j*\h-6*\h, \i*\t+6*\t);
                        \draw (\j*\h, \i*\t) -- (\j*\h-6*\h, \i*\t-6*\t);
                        \draw (\j*\h-6*\h, \i*\t+6*\t) -- (\j*\h-6*\h, \i*\t-6*\t);
                        \draw[dotted] (\j*\h-6*\h, \i*\t) -- (\j*\h-3*\h, \i*\t+3*\t);
                        \draw[dotted] (\j*\h-6*\h, \i*\t) -- (\j*\h-3*\h, \i*\t-3*\t);
                        \draw[dotted] (\j*\h-3*\h, \i*\t+3*\t) -- (\j*\h-3*\h, \i*\t-3*\t);
                    };
                };
                \j = 18;
                for \i in {12,24}{
                    {
                        % left
                        \filldraw[yellow]
                        (\j*\h, \i*\t) --
                        (\j*\h-6*\h, \i*\t+6*\t) --
                        (\j*\h-6*\h, \i*\t-6*\t) --
                        cycle;
                        \filldraw (\j*\h, \i*\t) circle (0.04);
                        \filldraw (\j*\h-6*\h, \i*\t+6*\t) circle (0.04);
                        \filldraw (\j*\h-6*\h, \i*\t-6*\t) circle (0.04);
                        \filldraw (\j*\h-6*\h, \i*\t) circle (0.04);
                        \filldraw (\j*\h-3*\h, \i*\t+3*\t) circle (0.04);
                        \filldraw (\j*\h-3*\h, \i*\t-3*\t) circle (0.04);
                        \draw (\j*\h, \i*\t) -- (\j*\h-6*\h, \i*\t+6*\t);
                        \draw (\j*\h, \i*\t) -- (\j*\h-6*\h, \i*\t-6*\t);
                        \draw (\j*\h-6*\h, \i*\t+6*\t) -- (\j*\h-6*\h, \i*\t-6*\t);
                        \draw[dotted] (\j*\h-6*\h, \i*\t) -- (\j*\h-3*\h, \i*\t+3*\t);
                        \draw[dotted] (\j*\h-6*\h, \i*\t) -- (\j*\h-3*\h, \i*\t-3*\t);
                        \draw[dotted] (\j*\h-3*\h, \i*\t+3*\t) -- (\j*\h-3*\h, \i*\t-3*\t);
                    };
                };
                {
                    \draw (6*\h, 12*\t) circle (0.1);
                    \draw (6*\h, 24*\t) circle (0.1);
                    \draw (12*\h, 18*\t) circle (0.1);
                };
            }
        \end{tikzpicture}
\begin{tikzpicture}
            \tikzmath{
                \scale = .3/2;
                \t = \scale/2;
                \h = sqrt(\scale^2 - (\scale/2)^2);
                \j = 0;
                for \i in {6,18,30}{
                    {
                        % right
                        \filldraw[yellow]
                        (\j*\h, \i*\t) --
                        (\j*\h+6*\h, \i*\t+6*\t) --
                        (\j*\h+6*\h, \i*\t-6*\t) --
                        cycle;
                        \filldraw (\j*\h, \i*\t) circle (0.04); % 1
                        \filldraw (\j*\h+2*\h, \i*\t+2*\t) circle (0.04); % 2
                        \filldraw (\j*\h+2*\h, \i*\t-2*\t) circle (0.04); % 3
                        \filldraw (\j*\h+4*\h, \i*\t+4*\t) circle (0.04); % 4
                        \filldraw (\j*\h+4*\h, \i*\t) circle (0.04); % 5
                        \filldraw (\j*\h+4*\h, \i*\t-4*\t) circle (0.04); % 6
                        \filldraw (\j*\h+6*\h, \i*\t+6*\t) circle (0.04); % 7
                        \filldraw (\j*\h+6*\h, \i*\t+2*\t) circle (0.04); % 8
                        \filldraw (\j*\h+6*\h, \i*\t-2*\t) circle (0.04); % 9
                        \filldraw (\j*\h+6*\h, \i*\t-6*\t) circle (0.04); % 10
                        \draw (\j*\h, \i*\t) -- (\j*\h+6*\h, \i*\t+6*\t);
                        \draw (\j*\h, \i*\t) -- (\j*\h+6*\h, \i*\t-6*\t);
                        \draw (\j*\h+6*\h, \i*\t+6*\t) -- (\j*\h+6*\h, \i*\t-6*\t);
                        \draw[dotted] (\j*\h+2*\h, \i*\t+2*\t) -- (\j*\h+2*\h, \i*\t-2*\t);
                        \draw[dotted] (\j*\h+4*\h, \i*\t+4*\t) -- (\j*\h+4*\h, \i*\t-4*\t);
                        \draw[dotted] (\j*\h+4*\h, \i*\t-4*\t) -- (\j*\h+6*\h, \i*\t-2*\t);
                        \draw[dotted] (\j*\h+2*\h, \i*\t-2*\t) -- (\j*\h+6*\h, \i*\t+2*\t);
                        \draw[dotted] (\j*\h+2*\h, \i*\t+2*\t) -- (\j*\h+6*\h, \i*\t-2*\t);
                        \draw[dotted] (\j*\h+4*\h, \i*\t+4*\t) -- (\j*\h+6*\h, \i*\t+2*\t);
                    };
                };
                \j = 6;
                for \i in {12,24}{
                    {
                        % right
                        \filldraw[yellow]
                        (\j*\h, \i*\t) --
                        (\j*\h+6*\h, \i*\t+6*\t) --
                        (\j*\h+6*\h, \i*\t-6*\t) --
                        cycle;
                        \filldraw (\j*\h, \i*\t) circle (0.04); % 1
                        \filldraw (\j*\h+2*\h, \i*\t+2*\t) circle (0.04); % 2
                        \filldraw (\j*\h+2*\h, \i*\t-2*\t) circle (0.04); % 3
                        \filldraw (\j*\h+4*\h, \i*\t+4*\t) circle (0.04); % 4
                        \filldraw (\j*\h+4*\h, \i*\t) circle (0.04); % 5
                        \filldraw (\j*\h+4*\h, \i*\t-4*\t) circle (0.04); % 6
                        \filldraw (\j*\h+6*\h, \i*\t+6*\t) circle (0.04); % 7
                        \filldraw (\j*\h+6*\h, \i*\t+2*\t) circle (0.04); % 8
                        \filldraw (\j*\h+6*\h, \i*\t-2*\t) circle (0.04); % 9
                        \filldraw (\j*\h+6*\h, \i*\t-6*\t) circle (0.04); % 10
                        \draw (\j*\h, \i*\t) -- (\j*\h+6*\h, \i*\t+6*\t);
                        \draw (\j*\h, \i*\t) -- (\j*\h+6*\h, \i*\t-6*\t);
                        \draw (\j*\h+6*\h, \i*\t+6*\t) -- (\j*\h+6*\h, \i*\t-6*\t);
                        \draw[dotted] (\j*\h+2*\h, \i*\t+2*\t) -- (\j*\h+2*\h, \i*\t-2*\t);
                        \draw[dotted] (\j*\h+4*\h, \i*\t+4*\t) -- (\j*\h+4*\h, \i*\t-4*\t);
                        \draw[dotted] (\j*\h+4*\h, \i*\t-4*\t) -- (\j*\h+6*\h, \i*\t-2*\t);
                        \draw[dotted] (\j*\h+2*\h, \i*\t-2*\t) -- (\j*\h+6*\h, \i*\t+2*\t);
                        \draw[dotted] (\j*\h+2*\h, \i*\t+2*\t) -- (\j*\h+6*\h, \i*\t-2*\t);
                        \draw[dotted] (\j*\h+4*\h, \i*\t+4*\t) -- (\j*\h+6*\h, \i*\t+2*\t);
                        % left
                        \filldraw[yellow]
                        (\j*\h, \i*\t) --
                        (\j*\h-6*\h, \i*\t+6*\t) --
                        (\j*\h-6*\h, \i*\t-6*\t) --
                        cycle;
                        \filldraw (\j*\h, \i*\t) circle (0.04); % 1
                        \filldraw (\j*\h-2*\h, \i*\t+2*\t) circle (0.04); % 2
                        \filldraw (\j*\h-2*\h, \i*\t-2*\t) circle (0.04); % 3
                        \filldraw (\j*\h-4*\h, \i*\t+4*\t) circle (0.04); % 4
                        \filldraw (\j*\h-4*\h, \i*\t) circle (0.04); % 5
                        \filldraw (\j*\h-4*\h, \i*\t-4*\t) circle (0.04); % 6
                        \filldraw (\j*\h-6*\h, \i*\t+6*\t) circle (0.04); % 7
                        \filldraw (\j*\h-6*\h, \i*\t+2*\t) circle (0.04); % 8
                        \filldraw (\j*\h-6*\h, \i*\t-2*\t) circle (0.04); % 9
                        \filldraw (\j*\h-6*\h, \i*\t-6*\t) circle (0.04); % 10
                        \draw (\j*\h, \i*\t) -- (\j*\h-6*\h, \i*\t+6*\t);
                        \draw (\j*\h, \i*\t) -- (\j*\h-6*\h, \i*\t-6*\t);
                        \draw (\j*\h-6*\h, \i*\t+6*\t) -- (\j*\h-6*\h, \i*\t-6*\t);
                        \draw[dotted] (\j*\h-2*\h, \i*\t+2*\t) -- (\j*\h-2*\h, \i*\t-2*\t);
                        \draw[dotted] (\j*\h-4*\h, \i*\t+4*\t) -- (\j*\h-4*\h, \i*\t-4*\t);
                        \draw[dotted] (\j*\h-4*\h, \i*\t-4*\t) -- (\j*\h-6*\h, \i*\t-2*\t);
                        \draw[dotted] (\j*\h-2*\h, \i*\t-2*\t) -- (\j*\h-6*\h, \i*\t+2*\t);
                        \draw[dotted] (\j*\h-2*\h, \i*\t+2*\t) -- (\j*\h-6*\h, \i*\t-2*\t);
                        \draw[dotted] (\j*\h-4*\h, \i*\t+4*\t) -- (\j*\h-6*\h, \i*\t+2*\t);
                    };
                };
                \j = 12;
                for \i in {18}{
                    {
                        % right
                        \filldraw[yellow]
                        (\j*\h, \i*\t) --
                        (\j*\h+6*\h, \i*\t+6*\t) --
                        (\j*\h+6*\h, \i*\t-6*\t) --
                        cycle;
                        \filldraw (\j*\h, \i*\t) circle (0.04); % 1
                        \filldraw (\j*\h+2*\h, \i*\t+2*\t) circle (0.04); % 2
                        \filldraw (\j*\h+2*\h, \i*\t-2*\t) circle (0.04); % 3
                        \filldraw (\j*\h+4*\h, \i*\t+4*\t) circle (0.04); % 4
                        \filldraw (\j*\h+4*\h, \i*\t) circle (0.04); % 5
                        \filldraw (\j*\h+4*\h, \i*\t-4*\t) circle (0.04); % 6
                        \filldraw (\j*\h+6*\h, \i*\t+6*\t) circle (0.04); % 7
                        \filldraw (\j*\h+6*\h, \i*\t+2*\t) circle (0.04); % 8
                        \filldraw (\j*\h+6*\h, \i*\t-2*\t) circle (0.04); % 9
                        \filldraw (\j*\h+6*\h, \i*\t-6*\t) circle (0.04); % 10
                        \draw (\j*\h, \i*\t) -- (\j*\h+6*\h, \i*\t+6*\t);
                        \draw (\j*\h, \i*\t) -- (\j*\h+6*\h, \i*\t-6*\t);
                        \draw (\j*\h+6*\h, \i*\t+6*\t) -- (\j*\h+6*\h, \i*\t-6*\t);
                        \draw[dotted] (\j*\h+2*\h, \i*\t+2*\t) -- (\j*\h+2*\h, \i*\t-2*\t);
                        \draw[dotted] (\j*\h+4*\h, \i*\t+4*\t) -- (\j*\h+4*\h, \i*\t-4*\t);
                        \draw[dotted] (\j*\h+4*\h, \i*\t-4*\t) -- (\j*\h+6*\h, \i*\t-2*\t);
                        \draw[dotted] (\j*\h+2*\h, \i*\t-2*\t) -- (\j*\h+6*\h, \i*\t+2*\t);
                        \draw[dotted] (\j*\h+2*\h, \i*\t+2*\t) -- (\j*\h+6*\h, \i*\t-2*\t);
                        \draw[dotted] (\j*\h+4*\h, \i*\t+4*\t) -- (\j*\h+6*\h, \i*\t+2*\t);
                        % left
                        \filldraw (\j*\h, \i*\t) circle (0.04); % 1
                        \filldraw (\j*\h-2*\h, \i*\t+2*\t) circle (0.04); % 2
                        \filldraw (\j*\h-2*\h, \i*\t-2*\t) circle (0.04); % 3
                        \filldraw (\j*\h-4*\h, \i*\t+4*\t) circle (0.04); % 4
                        \draw (\j*\h-4*\h, \i*\t) circle (0.04); % 5
                        \filldraw (\j*\h-4*\h, \i*\t-4*\t) circle (0.04); % 6
                        \filldraw (\j*\h-6*\h, \i*\t+6*\t) circle (0.04); % 7
                        \filldraw (\j*\h-6*\h, \i*\t+2*\t) circle (0.04); % 8
                        \filldraw (\j*\h-6*\h, \i*\t-2*\t) circle (0.04); % 9
                        \filldraw (\j*\h-6*\h, \i*\t-6*\t) circle (0.04); % 10
                        \draw (\j*\h, \i*\t) -- (\j*\h-6*\h, \i*\t+6*\t);
                        \draw (\j*\h, \i*\t) -- (\j*\h-6*\h, \i*\t-6*\t);
                        \draw (\j*\h-6*\h, \i*\t+6*\t) -- (\j*\h-6*\h, \i*\t-6*\t);
                        \draw[dotted] (\j*\h-2*\h, \i*\t+2*\t) -- (\j*\h-2*\h, \i*\t-2*\t);
                        %\draw[dotted] (\j*\h-4*\h, \i*\t+4*\t) -- (\j*\h-4*\h, \i*\t-4*\t);
                        \draw[dotted] (\j*\h-4*\h, \i*\t-4*\t) -- (\j*\h-6*\h, \i*\t-2*\t);
                        %\draw[dotted] (\j*\h-2*\h, \i*\t-2*\t) -- (\j*\h-6*\h, \i*\t+2*\t);
                        %\draw[dotted] (\j*\h-2*\h, \i*\t+2*\t) -- (\j*\h-6*\h, \i*\t-2*\t);
                        \draw[dotted] (\j*\h-4*\h, \i*\t+4*\t) -- (\j*\h-6*\h, \i*\t+2*\t);
                    };
                };
                for \i in {6,30}{
                    {
                        % left
                        \filldraw[yellow]
                        (\j*\h, \i*\t) --
                        (\j*\h-6*\h, \i*\t+6*\t) --
                        (\j*\h-6*\h, \i*\t-6*\t) --
                        cycle;
                        \filldraw (\j*\h, \i*\t) circle (0.04); % 1
                        \filldraw (\j*\h-2*\h, \i*\t+2*\t) circle (0.04); % 2
                        \filldraw (\j*\h-2*\h, \i*\t-2*\t) circle (0.04); % 3
                        \filldraw (\j*\h-4*\h, \i*\t+4*\t) circle (0.04); % 4
                        \filldraw (\j*\h-4*\h, \i*\t) circle (0.04); % 5
                        \filldraw (\j*\h-4*\h, \i*\t-4*\t) circle (0.04); % 6
                        \filldraw (\j*\h-6*\h, \i*\t+6*\t) circle (0.04); % 7
                        \filldraw (\j*\h-6*\h, \i*\t+2*\t) circle (0.04); % 8
                        \filldraw (\j*\h-6*\h, \i*\t-2*\t) circle (0.04); % 9
                        \filldraw (\j*\h-6*\h, \i*\t-6*\t) circle (0.04); % 10
                        \draw (\j*\h, \i*\t) -- (\j*\h-6*\h, \i*\t+6*\t);
                        \draw (\j*\h, \i*\t) -- (\j*\h-6*\h, \i*\t-6*\t);
                        \draw (\j*\h-6*\h, \i*\t+6*\t) -- (\j*\h-6*\h, \i*\t-6*\t);
                        \draw[dotted] (\j*\h-2*\h, \i*\t+2*\t) -- (\j*\h-2*\h, \i*\t-2*\t);
                        \draw[dotted] (\j*\h-4*\h, \i*\t+4*\t) -- (\j*\h-4*\h, \i*\t-4*\t);
                        \draw[dotted] (\j*\h-4*\h, \i*\t-4*\t) -- (\j*\h-6*\h, \i*\t-2*\t);
                        \draw[dotted] (\j*\h-2*\h, \i*\t-2*\t) -- (\j*\h-6*\h, \i*\t+2*\t);
                        \draw[dotted] (\j*\h-2*\h, \i*\t+2*\t) -- (\j*\h-6*\h, \i*\t-2*\t);
                        \draw[dotted] (\j*\h-4*\h, \i*\t+4*\t) -- (\j*\h-6*\h, \i*\t+2*\t);
                    };
                };
                \j = 18;
                for \i in {12,24}{
                    {
                        % left
                        \filldraw[yellow]
                        (\j*\h, \i*\t) --
                        (\j*\h-6*\h, \i*\t+6*\t) --
                        (\j*\h-6*\h, \i*\t-6*\t) --
                        cycle;
                        \filldraw (\j*\h, \i*\t) circle (0.04); % 1
                        \filldraw (\j*\h-2*\h, \i*\t+2*\t) circle (0.04); % 2
                        \filldraw (\j*\h-2*\h, \i*\t-2*\t) circle (0.04); % 3
                        \filldraw (\j*\h-4*\h, \i*\t+4*\t) circle (0.04); % 4
                        \filldraw (\j*\h-4*\h, \i*\t) circle (0.04); % 5
                        \filldraw (\j*\h-4*\h, \i*\t-4*\t) circle (0.04); % 6
                        \filldraw (\j*\h-6*\h, \i*\t+6*\t) circle (0.04); % 7
                        \filldraw (\j*\h-6*\h, \i*\t+2*\t) circle (0.04); % 8
                        \filldraw (\j*\h-6*\h, \i*\t-2*\t) circle (0.04); % 9
                        \filldraw (\j*\h-6*\h, \i*\t-6*\t) circle (0.04); % 10
                        \draw (\j*\h, \i*\t) -- (\j*\h-6*\h, \i*\t+6*\t);
                        \draw (\j*\h, \i*\t) -- (\j*\h-6*\h, \i*\t-6*\t);
                        \draw (\j*\h-6*\h, \i*\t+6*\t) -- (\j*\h-6*\h, \i*\t-6*\t);
                        \draw[dotted] (\j*\h-2*\h, \i*\t+2*\t) -- (\j*\h-2*\h, \i*\t-2*\t);
                        \draw[dotted] (\j*\h-4*\h, \i*\t+4*\t) -- (\j*\h-4*\h, \i*\t-4*\t);
                        \draw[dotted] (\j*\h-4*\h, \i*\t-4*\t) -- (\j*\h-6*\h, \i*\t-2*\t);
                        \draw[dotted] (\j*\h-2*\h, \i*\t-2*\t) -- (\j*\h-6*\h, \i*\t+2*\t);
                        \draw[dotted] (\j*\h-2*\h, \i*\t+2*\t) -- (\j*\h-6*\h, \i*\t-2*\t);
                        \draw[dotted] (\j*\h-4*\h, \i*\t+4*\t) -- (\j*\h-6*\h, \i*\t+2*\t);
                    };
                };
                {
                    \draw (10*\h, 12*\t) circle (0.1);
                    \draw (10*\h, 24*\t) circle (0.1);
                    \draw (4*\h, 18*\t) circle (0.1);
                };
            }
        \end{tikzpicture}
\begin{tikzpicture}
            \tikzmath{
                \scale = .3/2*36/24;
                \t = \scale/2;
                \h = sqrt(\scale^2 - (\scale/2)^2);
                \j = 0;
                for \i in {4,12,20}{
                    {
                        % right
                        \filldraw[yellow] (\j*\h+0*\h, \i*\t+0*\t) -- (\j*\h+4*\h, \i*\t+4*\t) -- (\j*\h+4*\h, \i*\t-4*\t) -- cycle;
                        \filldraw (\j*\h+0*\h, \i*\t+0*\t) circle (0.04);
                        \filldraw (\j*\h+1*\h, \i*\t+1*\t) circle (0.04);
                        \filldraw (\j*\h+1*\h, \i*\t-1*\t) circle (0.04);
                        \filldraw (\j*\h+2*\h, \i*\t+2*\t) circle (0.04);
                        \filldraw (\j*\h+2*\h, \i*\t+0*\t) circle (0.04);
                        \filldraw (\j*\h+2*\h, \i*\t-2*\t) circle (0.04);
                        \filldraw (\j*\h+3*\h, \i*\t+3*\t) circle (0.04);
                        \filldraw (\j*\h+3*\h, \i*\t+1*\t) circle (0.04);
                        \filldraw (\j*\h+3*\h, \i*\t-1*\t) circle (0.04);
                        \filldraw (\j*\h+3*\h, \i*\t-3*\t) circle (0.04);
                        \filldraw (\j*\h+4*\h, \i*\t+4*\t) circle (0.04);
                        \filldraw (\j*\h+4*\h, \i*\t+2*\t) circle (0.04);
                        \filldraw (\j*\h+4*\h, \i*\t+0*\t) circle (0.04);
                        \filldraw (\j*\h+4*\h, \i*\t-2*\t) circle (0.04);
                        \filldraw (\j*\h+4*\h, \i*\t-4*\t) circle (0.04);
                        \draw (\j*\h+0*\h, \i*\t+0*\t) -- (\j*\h+4*\h, \i*\t+4*\t) -- (\j*\h+4*\h, \i*\t-4*\t) -- cycle;
                        \draw[dotted] (\j*\h+1*\h, \i*\t-1*\t) -- (\j*\h+1*\h, \i*\t+1*\t);
                        \draw[dotted] (\j*\h+2*\h, \i*\t-2*\t) -- (\j*\h+2*\h, \i*\t+2*\t);
                        \draw[dotted] (\j*\h+3*\h, \i*\t-3*\t) -- (\j*\h+3*\h, \i*\t+3*\t);
                        \draw[dotted] (\j*\h+4*\h, \i*\t-4*\t) -- (\j*\h+4*\h, \i*\t+4*\t);
                        \draw[dotted] (\j*\h+1*\h, \i*\t-1*\t) -- (\j*\h+4*\h, \i*\t+2*\t);
                        \draw[dotted] (\j*\h+2*\h, \i*\t-2*\t) -- (\j*\h+4*\h, \i*\t+0*\t);
                        \draw[dotted] (\j*\h+3*\h, \i*\t-3*\t) -- (\j*\h+4*\h, \i*\t-2*\t);
                        \draw[dotted] (\j*\h+1*\h, \i*\t+1*\t) -- (\j*\h+4*\h, \i*\t-2*\t);
                        \draw[dotted] (\j*\h+2*\h, \i*\t+2*\t) -- (\j*\h+4*\h, \i*\t-0*\t);
                        \draw[dotted] (\j*\h+3*\h, \i*\t+3*\t) -- (\j*\h+4*\h, \i*\t+2*\t);
                    };
                };
                \j = 4;
                for \i in {8,16}{
                    {
                        % right
                        \filldraw[yellow] (\j*\h+0*\h, \i*\t+0*\t) -- (\j*\h+4*\h, \i*\t+4*\t) -- (\j*\h+4*\h, \i*\t-4*\t) -- cycle;
                        \filldraw (\j*\h+0*\h, \i*\t+0*\t) circle (0.04);
                        \filldraw (\j*\h+1*\h, \i*\t+1*\t) circle (0.04);
                        \filldraw (\j*\h+1*\h, \i*\t-1*\t) circle (0.04);
                        \filldraw (\j*\h+2*\h, \i*\t+2*\t) circle (0.04);
                        \filldraw (\j*\h+2*\h, \i*\t+0*\t) circle (0.04);
                        \filldraw (\j*\h+2*\h, \i*\t-2*\t) circle (0.04);
                        \filldraw (\j*\h+3*\h, \i*\t+3*\t) circle (0.04);
                        \filldraw (\j*\h+3*\h, \i*\t+1*\t) circle (0.04);
                        \filldraw (\j*\h+3*\h, \i*\t-1*\t) circle (0.04);
                        \filldraw (\j*\h+3*\h, \i*\t-3*\t) circle (0.04);
                        \filldraw (\j*\h+4*\h, \i*\t+4*\t) circle (0.04);
                        \filldraw (\j*\h+4*\h, \i*\t+2*\t) circle (0.04);
                        \filldraw (\j*\h+4*\h, \i*\t+0*\t) circle (0.04);
                        \filldraw (\j*\h+4*\h, \i*\t-2*\t) circle (0.04);
                        \filldraw (\j*\h+4*\h, \i*\t-4*\t) circle (0.04);
                        \draw (\j*\h+0*\h, \i*\t+0*\t) -- (\j*\h+4*\h, \i*\t+4*\t) -- (\j*\h+4*\h, \i*\t-4*\t) -- cycle;
                        \draw[dotted] (\j*\h+1*\h, \i*\t-1*\t) -- (\j*\h+1*\h, \i*\t+1*\t);
                        \draw[dotted] (\j*\h+2*\h, \i*\t-2*\t) -- (\j*\h+2*\h, \i*\t+2*\t);
                        \draw[dotted] (\j*\h+3*\h, \i*\t-3*\t) -- (\j*\h+3*\h, \i*\t+3*\t);
                        \draw[dotted] (\j*\h+4*\h, \i*\t-4*\t) -- (\j*\h+4*\h, \i*\t+4*\t);
                        \draw[dotted] (\j*\h+1*\h, \i*\t-1*\t) -- (\j*\h+4*\h, \i*\t+2*\t);
                        \draw[dotted] (\j*\h+2*\h, \i*\t-2*\t) -- (\j*\h+4*\h, \i*\t+0*\t);
                        \draw[dotted] (\j*\h+3*\h, \i*\t-3*\t) -- (\j*\h+4*\h, \i*\t-2*\t);
                        \draw[dotted] (\j*\h+1*\h, \i*\t+1*\t) -- (\j*\h+4*\h, \i*\t-2*\t);
                        \draw[dotted] (\j*\h+2*\h, \i*\t+2*\t) -- (\j*\h+4*\h, \i*\t-0*\t);
                        \draw[dotted] (\j*\h+3*\h, \i*\t+3*\t) -- (\j*\h+4*\h, \i*\t+2*\t);
                        % left
                        \filldraw[yellow] (\j*\h-0*\h, \i*\t+0*\t) -- (\j*\h-4*\h, \i*\t+4*\t) -- (\j*\h-4*\h, \i*\t-4*\t) -- cycle;
                        \filldraw (\j*\h-0*\h, \i*\t+0*\t) circle (0.04);
                        \filldraw (\j*\h-1*\h, \i*\t+1*\t) circle (0.04);
                        \filldraw (\j*\h-1*\h, \i*\t-1*\t) circle (0.04);
                        \filldraw (\j*\h-2*\h, \i*\t+2*\t) circle (0.04);
                        \filldraw (\j*\h-2*\h, \i*\t+0*\t) circle (0.04);
                        \filldraw (\j*\h-2*\h, \i*\t-2*\t) circle (0.04);
                        \filldraw (\j*\h-3*\h, \i*\t+3*\t) circle (0.04);
                        \filldraw (\j*\h-3*\h, \i*\t+1*\t) circle (0.04);
                        \filldraw (\j*\h-3*\h, \i*\t-1*\t) circle (0.04);
                        \filldraw (\j*\h-3*\h, \i*\t-3*\t) circle (0.04);
                        \filldraw (\j*\h-4*\h, \i*\t+4*\t) circle (0.04);
                        \filldraw (\j*\h-4*\h, \i*\t+2*\t) circle (0.04);
                        \filldraw (\j*\h-4*\h, \i*\t+0*\t) circle (0.04);
                        \filldraw (\j*\h-4*\h, \i*\t-2*\t) circle (0.04);
                        \filldraw (\j*\h-4*\h, \i*\t-4*\t) circle (0.04);
                        \draw (\j*\h-0*\h, \i*\t+0*\t) -- (\j*\h-4*\h, \i*\t+4*\t) -- (\j*\h-4*\h, \i*\t-4*\t) -- cycle;
                        \draw[dotted] (\j*\h-1*\h, \i*\t-1*\t) -- (\j*\h-1*\h, \i*\t+1*\t);
                        \draw[dotted] (\j*\h-2*\h, \i*\t-2*\t) -- (\j*\h-2*\h, \i*\t+2*\t);
                        \draw[dotted] (\j*\h-3*\h, \i*\t-3*\t) -- (\j*\h-3*\h, \i*\t+3*\t);
                        \draw[dotted] (\j*\h-4*\h, \i*\t-4*\t) -- (\j*\h-4*\h, \i*\t+4*\t);
                        \draw[dotted] (\j*\h-1*\h, \i*\t-1*\t) -- (\j*\h-4*\h, \i*\t+2*\t);
                        \draw[dotted] (\j*\h-2*\h, \i*\t-2*\t) -- (\j*\h-4*\h, \i*\t+0*\t);
                        \draw[dotted] (\j*\h-3*\h, \i*\t-3*\t) -- (\j*\h-4*\h, \i*\t-2*\t);
                        \draw[dotted] (\j*\h-1*\h, \i*\t+1*\t) -- (\j*\h-4*\h, \i*\t-2*\t);
                        \draw[dotted] (\j*\h-2*\h, \i*\t+2*\t) -- (\j*\h-4*\h, \i*\t-0*\t);
                        \draw[dotted] (\j*\h-3*\h, \i*\t+3*\t) -- (\j*\h-4*\h, \i*\t+2*\t);
                    };
                };
                \j = 8;
                for \i in {12}{
                    {
                        % right
                        \filldraw[yellow] (\j*\h+0*\h, \i*\t+0*\t) -- (\j*\h+4*\h, \i*\t+4*\t) -- (\j*\h+4*\h, \i*\t-4*\t) -- cycle;
                        \filldraw (\j*\h+0*\h, \i*\t+0*\t) circle (0.04);
                        \filldraw (\j*\h+1*\h, \i*\t+1*\t) circle (0.04);
                        \filldraw (\j*\h+1*\h, \i*\t-1*\t) circle (0.04);
                        \filldraw (\j*\h+2*\h, \i*\t+2*\t) circle (0.04);
                        \filldraw (\j*\h+2*\h, \i*\t+0*\t) circle (0.04);
                        \filldraw (\j*\h+2*\h, \i*\t-2*\t) circle (0.04);
                        \filldraw (\j*\h+3*\h, \i*\t+3*\t) circle (0.04);
                        \filldraw (\j*\h+3*\h, \i*\t+1*\t) circle (0.04);
                        \filldraw (\j*\h+3*\h, \i*\t-1*\t) circle (0.04);
                        \filldraw (\j*\h+3*\h, \i*\t-3*\t) circle (0.04);
                        \filldraw (\j*\h+4*\h, \i*\t+4*\t) circle (0.04);
                        \filldraw (\j*\h+4*\h, \i*\t+2*\t) circle (0.04);
                        \filldraw (\j*\h+4*\h, \i*\t+0*\t) circle (0.04);
                        \filldraw (\j*\h+4*\h, \i*\t-2*\t) circle (0.04);
                        \filldraw (\j*\h+4*\h, \i*\t-4*\t) circle (0.04);
                        \draw (\j*\h+0*\h, \i*\t+0*\t) -- (\j*\h+4*\h, \i*\t+4*\t) -- (\j*\h+4*\h, \i*\t-4*\t) -- cycle;
                        \draw[dotted] (\j*\h+1*\h, \i*\t-1*\t) -- (\j*\h+1*\h, \i*\t+1*\t);
                        \draw[dotted] (\j*\h+2*\h, \i*\t-2*\t) -- (\j*\h+2*\h, \i*\t+2*\t);
                        \draw[dotted] (\j*\h+3*\h, \i*\t-3*\t) -- (\j*\h+3*\h, \i*\t+3*\t);
                        \draw[dotted] (\j*\h+4*\h, \i*\t-4*\t) -- (\j*\h+4*\h, \i*\t+4*\t);
                        \draw[dotted] (\j*\h+1*\h, \i*\t-1*\t) -- (\j*\h+4*\h, \i*\t+2*\t);
                        \draw[dotted] (\j*\h+2*\h, \i*\t-2*\t) -- (\j*\h+4*\h, \i*\t+0*\t);
                        \draw[dotted] (\j*\h+3*\h, \i*\t-3*\t) -- (\j*\h+4*\h, \i*\t-2*\t);
                        \draw[dotted] (\j*\h+1*\h, \i*\t+1*\t) -- (\j*\h+4*\h, \i*\t-2*\t);
                        \draw[dotted] (\j*\h+2*\h, \i*\t+2*\t) -- (\j*\h+4*\h, \i*\t-0*\t);
                        \draw[dotted] (\j*\h+3*\h, \i*\t+3*\t) -- (\j*\h+4*\h, \i*\t+2*\t);
                        % left
                        \draw (\j*\h-2*\h, \i*\t+0*\t) circle (0.04);
                        \draw (\j*\h-3*\h, \i*\t+1*\t) circle (0.04);
                        \draw (\j*\h-3*\h, \i*\t-1*\t) circle (0.04);
                        \draw[dotted] (\j*\h-1*\h, \i*\t-1*\t) -- (\j*\h-1*\h, \i*\t+1*\t);
                        \draw[dotted] (\j*\h-3*\h, \i*\t-3*\t) -- (\j*\h-4*\h, \i*\t-2*\t);
                        \draw[dotted] (\j*\h-3*\h, \i*\t+3*\t) -- (\j*\h-4*\h, \i*\t+2*\t);
                    };
                };
                for \i in {4,20}{
                    {
                        % left
                        \filldraw[yellow] (\j*\h-0*\h, \i*\t+0*\t) -- (\j*\h-4*\h, \i*\t+4*\t) -- (\j*\h-4*\h, \i*\t-4*\t) -- cycle;
                        \filldraw (\j*\h-0*\h, \i*\t+0*\t) circle (0.04);
                        \filldraw (\j*\h-1*\h, \i*\t+1*\t) circle (0.04);
                        \filldraw (\j*\h-1*\h, \i*\t-1*\t) circle (0.04);
                        \filldraw (\j*\h-2*\h, \i*\t+2*\t) circle (0.04);
                        \filldraw (\j*\h-2*\h, \i*\t+0*\t) circle (0.04);
                        \filldraw (\j*\h-2*\h, \i*\t-2*\t) circle (0.04);
                        \filldraw (\j*\h-3*\h, \i*\t+3*\t) circle (0.04);
                        \filldraw (\j*\h-3*\h, \i*\t+1*\t) circle (0.04);
                        \filldraw (\j*\h-3*\h, \i*\t-1*\t) circle (0.04);
                        \filldraw (\j*\h-3*\h, \i*\t-3*\t) circle (0.04);
                        \filldraw (\j*\h-4*\h, \i*\t+4*\t) circle (0.04);
                        \filldraw (\j*\h-4*\h, \i*\t+2*\t) circle (0.04);
                        \filldraw (\j*\h-4*\h, \i*\t+0*\t) circle (0.04);
                        \filldraw (\j*\h-4*\h, \i*\t-2*\t) circle (0.04);
                        \filldraw (\j*\h-4*\h, \i*\t-4*\t) circle (0.04);
                        \draw (\j*\h-0*\h, \i*\t+0*\t) -- (\j*\h-4*\h, \i*\t+4*\t) -- (\j*\h-4*\h, \i*\t-4*\t) -- cycle;
                        \draw[dotted] (\j*\h-1*\h, \i*\t-1*\t) -- (\j*\h-1*\h, \i*\t+1*\t);
                        \draw[dotted] (\j*\h-2*\h, \i*\t-2*\t) -- (\j*\h-2*\h, \i*\t+2*\t);
                        \draw[dotted] (\j*\h-3*\h, \i*\t-3*\t) -- (\j*\h-3*\h, \i*\t+3*\t);
                        \draw[dotted] (\j*\h-4*\h, \i*\t-4*\t) -- (\j*\h-4*\h, \i*\t+4*\t);
                        \draw[dotted] (\j*\h-1*\h, \i*\t-1*\t) -- (\j*\h-4*\h, \i*\t+2*\t);
                        \draw[dotted] (\j*\h-2*\h, \i*\t-2*\t) -- (\j*\h-4*\h, \i*\t+0*\t);
                        \draw[dotted] (\j*\h-3*\h, \i*\t-3*\t) -- (\j*\h-4*\h, \i*\t-2*\t);
                        \draw[dotted] (\j*\h-1*\h, \i*\t+1*\t) -- (\j*\h-4*\h, \i*\t-2*\t);
                        \draw[dotted] (\j*\h-2*\h, \i*\t+2*\t) -- (\j*\h-4*\h, \i*\t-0*\t);
                        \draw[dotted] (\j*\h-3*\h, \i*\t+3*\t) -- (\j*\h-4*\h, \i*\t+2*\t);
                    };
                };
                \j = 12;
                for \i in {8,16}{
                    {
                        % left
                        \filldraw[yellow] (\j*\h-0*\h, \i*\t+0*\t) -- (\j*\h-4*\h, \i*\t+4*\t) -- (\j*\h-4*\h, \i*\t-4*\t) -- cycle;
                        \filldraw (\j*\h-0*\h, \i*\t+0*\t) circle (0.04);
                        \filldraw (\j*\h-1*\h, \i*\t+1*\t) circle (0.04);
                        \filldraw (\j*\h-1*\h, \i*\t-1*\t) circle (0.04);
                        \filldraw (\j*\h-2*\h, \i*\t+2*\t) circle (0.04);
                        \filldraw (\j*\h-2*\h, \i*\t+0*\t) circle (0.04);
                        \filldraw (\j*\h-2*\h, \i*\t-2*\t) circle (0.04);
                        \filldraw (\j*\h-3*\h, \i*\t+3*\t) circle (0.04);
                        \filldraw (\j*\h-3*\h, \i*\t+1*\t) circle (0.04);
                        \filldraw (\j*\h-3*\h, \i*\t-1*\t) circle (0.04);
                        \filldraw (\j*\h-3*\h, \i*\t-3*\t) circle (0.04);
                        \filldraw (\j*\h-4*\h, \i*\t+4*\t) circle (0.04);
                        \filldraw (\j*\h-4*\h, \i*\t+2*\t) circle (0.04);
                        \filldraw (\j*\h-4*\h, \i*\t+0*\t) circle (0.04);
                        \filldraw (\j*\h-4*\h, \i*\t-2*\t) circle (0.04);
                        \filldraw (\j*\h-4*\h, \i*\t-4*\t) circle (0.04);
                        \draw (\j*\h-0*\h, \i*\t+0*\t) -- (\j*\h-4*\h, \i*\t+4*\t) -- (\j*\h-4*\h, \i*\t-4*\t) -- cycle;
                        \draw[dotted] (\j*\h-1*\h, \i*\t-1*\t) -- (\j*\h-1*\h, \i*\t+1*\t);
                        \draw[dotted] (\j*\h-2*\h, \i*\t-2*\t) -- (\j*\h-2*\h, \i*\t+2*\t);
                        \draw[dotted] (\j*\h-3*\h, \i*\t-3*\t) -- (\j*\h-3*\h, \i*\t+3*\t);
                        \draw[dotted] (\j*\h-4*\h, \i*\t-4*\t) -- (\j*\h-4*\h, \i*\t+4*\t);
                        \draw[dotted] (\j*\h-1*\h, \i*\t-1*\t) -- (\j*\h-4*\h, \i*\t+2*\t);
                        \draw[dotted] (\j*\h-2*\h, \i*\t-2*\t) -- (\j*\h-4*\h, \i*\t+0*\t);
                        \draw[dotted] (\j*\h-3*\h, \i*\t-3*\t) -- (\j*\h-4*\h, \i*\t-2*\t);
                        \draw[dotted] (\j*\h-1*\h, \i*\t+1*\t) -- (\j*\h-4*\h, \i*\t-2*\t);
                        \draw[dotted] (\j*\h-2*\h, \i*\t+2*\t) -- (\j*\h-4*\h, \i*\t-0*\t);
                        \draw[dotted] (\j*\h-3*\h, \i*\t+3*\t) -- (\j*\h-4*\h, \i*\t+2*\t);
                    };
                };
            }
        \end{tikzpicture}
